Speckle interferometry at SOAR in 2014

The results of speckle interferometric observations at the SOAR telescope in 2014 are given. A total of 1641 observations were taken, yielding 1636 measurements of 1218 resolved binary and multiple stars and 577 non-resolutions of 441 targets. We resolved for the first time 56 pairs, including some nearby astrometric or spectroscopic binaries and ten new subsystems in previously known visual binaries. The calibration of the data is checked by linear fits to the positions of 41 wide binaries observed at SOAR over several seasons. The typical calibration accuracy is 0.1deg in angle and 0.3% in pixel scale, while the measurement errors are on the order of 3mas. The new data are used here to compute 194 binary-star orbits, 148 of which are improvements on previous orbital solutions and 46 are first-time orbits.

==> (inline-0) <==
\begin{deluxetable*}{l l l  ccc  rc cc l r r l }                                                                                                                                
\tabletypesize{\scriptsize}   
\tablenum{2}                                                                                                                                                  

\tablecaption{Measurements of double stars at SOAR  (fragment)                                                                                                                              
\label{tab:double} }                                                                                                                                                            
\tablewidth{0pt}                                                                                                                                                                
\tablehead{                                                                                                                                                                     
\colhead{WDS} & \colhead{Discoverer} & \colhead{Other} & \colhead{Epoch} & \colhead{Filt} & \colhead{N} & \colhead{$\theta$} & \colhead{$\rho \sigma_{\theta}$} &               
\colhead{$\rho$} & \colhead{$\sigma \rho$} & \colhead{$\Delta m$} & \colhead{[O$-$C]$_{\theta}$} & \colhead{[O$-$C]$_{\rho}$} & \colhead{Reference} \\         
\colhead{(2000)} & \colhead{Designation} & \colhead{name} & +2000 & & & \colhead{(deg)} & (mas) & ($''$) & (mas) & (mag) & \colhead{(deg)} & \colhead{($''$)}                   
& \colhead{code$^*$}  }   
\startdata     
00026$-$0829 &	A 428 &	HIP 210 &	14.7632 &	I &	2 &	317.6 &	0.3 &	0.1197 &	0.9 &	0.4 : &	$-$1.0 &	0.003 &	This work  \\ 
            &	       &	           &	14.8535 &	I &	2 &	315.6 &	1.4 &	0.1165 &	0.8 &	0.3   &	$-$2.5 &	0.000 &	This work  \\ 
00028+0208 &	BU 281 AB &	HIP 223 &	14.8561 &	I &	2 &	160.3 &	0.2 &	1.5938 &	0.2 &	1.4 *  &  &   &   \\ 
00058$-$6833 &	HDS 4 &	HIP 488 &	14.7661 &	I &	2 &	229.3 &	4.8 &	0.1971 &	1.9 &	1.9    &  &   &   \\ 
00115$-$5545 &	HDS 25 &	HIP 927 &	14.7661 &	I &	3 &	75.3 &	0.7 &	0.1546 &	0.6 &	0.8    &  &   &   \\ 
00135$-$3650 &	HDS 32 &	HIP 1083 &	14.7662 &	I &	2 &	226.3 &	1.0 &	0.2565 &	0.6 &	0.8    &  &   &   \\ 
00143$-$2732 &	HDS 33 &	HIP 1144 &	14.8534 &	I &	2 &	55.5 &	0.3 &	0.1117 &	0.3 &	0.9   &	0.6 &	$-$0.002 &	This work  \\ 
            &	       &	           &	14.8534 &	y &	1 &	55.4 &	0.6 &	0.1115 &	0.6 &	1.0   &	0.4 &	$-$0.002 &	This work  
\enddata 
\end{deluxetable*}

\begin{deluxetable*}{l l l   c c c  c c c c  }                                                     
\tabletypesize{\scriptsize}               
\tablenum{3}                                                      
\tablecaption{Unresolved stars  (fragment)                                                                 
\label{tab:single} }                                                                            
\tablewidth{0pt}                                                                                
\tablehead{                                                                                     
WDS (2000) & \colhead{Discoverer} & \colhead{Hipparcos} & \colhead{Epoch} & \colhead{Filter} &  
\colhead{N} & \colhead{$\rho_{\rm min}$} &    \multicolumn{2}{c}{5$\sigma$ Detection Limit} & $\Delta m$   \\             
$\alpha$, $\delta$ (J2000)  & \colhead{Designation} & \colhead{or other} & \colhead{+2000} & & &                           
& \colhead{$\Delta m (0\farcs15)$}  & \colhead{$\Delta m (1'')$}    & flag    \\             
 & \colhead{or other name}  & \colhead{name}  & & & & (arcsec) & \colhead{(mag)} &  \colhead{(mag)}  &     
}                                                                                               
\startdata     
00006$-$6641 &	GLI 289 &	HIP 55 &	14.7661 &	I &	2 &	0.039 &	1.95 &	3.07  \\ 
00052$-$6251 &	HIP 425 &	HIP 425 &	14.7661 &	I &	2 &	0.039 &	2.78 &	4.10  \\ 
00174$-$5131 &	HDS 40 &	HIP 1393 &	14.7662 &	I &	2 &	0.039 &	2.56 &	3.97  \\ 
00250$-$3042 &	HIP 1976 &	HIP 1976 &	14.8534 &	I &	2 &	0.039 &	3.42 &	4.82  \\ 
00301+0452 &	HIP 2358 &	HIP 2358 &	14.8561 &	I &	2 &	0.039 &	2.28 &	3.69  \\ 
00310$-$3138 &	HDS 69 &	HIP 2433 &	14.7662 &	I &	2 &	0.039 &	1.69 &	4.01  \\ 
00324+0657 &	MCA 1 Aa,Ab &	HIP 2548 &	14.7632 &	I &	2 &	0.039 &	3.01 &	4.25  
\enddata 
\end{deluxetable*}

\clearpage

%\end{landscape}

\begin{deluxetable*}{l l l  cc  r r l lr }                                                                                                                                
\tabletypesize{\scriptsize}                                                                                                                                                     
\tablenum{4}
\tablecaption{Newly resolved   pairs
\label{tab:new} }                    
\tablewidth{0pt}  
%\tablenum{4}                                                     
\tablehead{
\colhead{WDS} & \colhead{Discoverer} & \colhead{Other} & \colhead{Epoch}  &  \colhead{Filt} &\colhead{$\theta$} &                
\colhead{$\rho$}  & \colhead{$\Delta m$} & \colhead{Sp.} &  \colhead{$\pi_{\rm HIP2}$}  \\         
\colhead{(2000)} & \colhead{Designation} & \colhead{name} & +2000 & &
\colhead{(deg)} &  ($''$) &  (mag) & type & (mas) }                       
\startdata 
01379$-$8259 &	TOK 426 &	HIP 7601 &	14.7661 &	I &	112.8 &	        0.0640 & 0.5  & G1V   & 36.5 \\ 
02098$-$4052 &	TOK 427 &	HIP 10096 &	14.7689 &	I &	218.3 &		0.0397 & 1.4  & F3V   & 14.1 \\ 
03046$-$5119 &	TOK 428 Ba,Bb &	HIP 14313 &	14.7635 &	I &	107.9 &		0.1911 & 0.5 :& G6V?  & 18.7 \\
04386$-$0921 &	TOK 387 &	HIP 21625 &	14.0457 &	I &    47.0 &		0.0557 & 0.6  & F8?   & 16.1 \\ 
04469$-$6036 &	TOK 388 &	HIP 22229 &	14.0456 &	I &    266.2 &		0.0431 &1.2   & F8V   & 16.1 \\
05354$-$0450 &	TOK 430 Aa,Ab &	HIP 26237 &	14.8567 &	I &	6.2 &	        0.1589 & 0.2  & B1V   & 3.7  \\
06303$-$5252 &	TOK 435 Aa,Ab &	HIP 30995 &	15.0288 &	I &	176.1&       	0.2134 &4.1 q & G4V   & 14.0 \\ 
06497$-$7433 &	TOK 389 &	HIP 32735 &	14.0597 &	I &	330.7 &		0.3343 &3.1   & K0IV  & 15.7 \\ 
06499$-$2806 &	HDS 947 AC &	HIP 32767 &	15.0289 &	I &	231.3 &		0.4237 &3.2 q & K1V   & 14.6 \\ 
07040$-$4337 &	TOK 390 Ca,Cb &	HIP 34052 &	14.0431 &	I &    10.8 &		0.2268 &4.4   & K6V   & 57.4 \\
07294$-$1500 &	TOK 391 Ca,Cb &	HIP 36395 &	14.1853 &	I &    121.2 &		0.0902 &1.2   & M0V   & 28.5 \\
07304+1352 &	TOK 392 Da,Db &	HIP 36497 &	14.0596 &	I &    67.6 &		0.1143 &2.5   & F8    & 22.0 \\
07312+0210 &	TOK 393 &	HIP 36557 &	14.0433 &	I &    168.6 &		0.0572 &2.0   & G0    & 15.7 \\
08021$-$1710 &	TOK 394 AC &	HIP 39293 &	14.0460 &	I &    332.5 &		1.8351 &3.0   & M1.5  & 33.3 \\
08447$-$2126 &	TOK 395 BC &	HIP 42910 &	14.0460 &	I &    184.6 &		0.1645 &0.1   & K7V   & 27.5 \\
09299$-$3629 &	TOK 440 BC &	HIP 46572 &	15.0317 &	I &	90.4 &		0.1126 &1.4 q & sdF2    & 5.0  \\ 
09586$-$2420 &	TOK 437 &	HIP 48906 &	15.0317 &	I &	292.6 &		0.0640 &1.3 q & F3V   & 8.9  \\ 
10056$-$8405 &	TOK 396 Aa,Ab &	HIP 49442 &	14.0436 &	I &    192.6 &		0.1760 &1.4   & F8V   & 15.6 \\
10070$-$7129 &	TOK 397 &	HIP 49546 &	14.3027 &	y &	345.5 &		0.0263 &1.7   & F5V   & 16.7 \\ 
10223$-$1032 &	TOK 398 &	HIP 50796 &	14.3002 &	I &	147.7 &		1.6626 &2.8   & K4V   & 25.8 \\
10530+0458 &	TOK 438 &	HIP 53212 &	15.0292 &	y &	194.9 &		0.0486 &0.8 q & G5    & 11.9 \\ 
12176+1427 &	TOK 399 Aa,Ab &	HIP 59933 &	14.3004 &	I &	95.2 &	        0.0429 &1.0   & F8    & 17.5 \\ 
12250$-$0414 &	TOK 400 &	HIP 60574 &	14.1855 &	I &    71.2 &		0.2194 &2.6   & G5    & 21.5 \\
12528+1225 &	TOK 401 &	HIP 62933 &	14.3004 &	y &	141.3 &	        0.0598 &1.6 & A7III   & 16.4 \\
13132$-$0501 &	TOK 402 &	HIP 64499 &	14.1858 &	I &    314.8 &		0.1062 &1.8   & G5    & 19.2 \\
13321$-$1115 &	TOK 291 Aa,Ab &	HIP 66018 &	14.1858 &	I &	159.4 & 	0.8947 &4.6   &  G0 & 18.0 \\
13344$-$5931 &	TOK 403 &	HIP 66230 &	14.1857 &	I &    314.3 &		0.1037 &2.5   & G0V   & 18.6 \\
13382$-$2341 &	TOK 404 Aa,Ab &	HIP 66530 &	14.1857 &	I &    63.4 &		0.1570 &3.9   & G4V   & 20.6 \\
13401$-$6033 &	TOK 292 B,Ca &	HIP 66676B &	14.1857 &	I &    293.3 &		0.9178 &3.7   & G6V   & 16.9 \\
13401$-$6033 &	TOK 292 Ca,Cb &	HIP 66676B &	14.1857 &	I &      5.2 &		0.1614 &0.0   & G6V   & 16.9 \\
13495$-$2621 &	TOK 405 &	HIP 67458 &	14.1858 &	I &    15.0 &		0.7306 &4.4   & G9V   & 24.3 \\
14014$-$3137 &	TOK 159 Aa,Ab &	HIP 68507 &	14.3031 &	I &	101.6 &		0.0652 &2.1   & F5    & 16.2 \\ 
14382+1402 &	TOK 406 &	HIP 71572 &	14.1859 &	I &    153.9 &		0.0900 &1.5   & G5    & 21.2 \\
14464$-$3346 &	TOK 407 Ba,Bb &	HIP 72235B &	14.3031 &	I &	41.3 &		0.4116 &4.1   & K4    & 24.0 \\
15362$-$0623 &	TOK 301 Aa,Ab &	HIP 76400 &	14.1860 &	I &    78.1 &		0.1908 &3.9   & G5    & 15.7 \\
15367$-$4208 &	TOK 408 Ca,Cb &	HIP 76435C &	14.3007 &	I &	97.2 &		0.0562 &0.4   & K4    & 20.6 \\
16142$-$5047 &	TOK 409 &	HIP 79576 &	14.1833 &	I &    145.4 &		0.0791 &3.0   & G8V   & 24.2 \\
16195$-$3054 &	TOK 410 Ba,Bb &	HIP 79979 &	14.1833 &	I &    85.0 &		0.0396 &1.4   & G1/G2 & 20.7\\
16454$-$7150 &	TOK 411 Aa,Ab &	HIP 82032 &	14.3034 &	I &	267.2 &		1.3373 &4.1   & F8V   & 18.3 \\  
16563$-$4040 &	TOK 412 AC &	HIP 82876 &	14.3034 &	y &	144.0 &		1.4585 &5.1   & O7V   & $-$0.7\\ 
17054$-$3346 &	TOK 413 Aa,Ab &	HIP 83612 &	14.3035 &	y &	82.3 &		0.0303 &1.7 :  & G1V  & 18.4  \\ 
17098$-$1031 &	TOK 414 &	HIP 83962 &	14.1833 &	y &    59.1 &		0.0325 &1.8 :  & F5IV & 24.2 \\
17264$-$4837 &	TOK 415 Ba,Bb &	HIP 85326 &	14.3035 &	I &	118.6 &		1.0059 &2.4 *  & K1V  & 20.7 \\ 
17266$-$3258 &	TOK 416 &	HIP 85360 &	14.3035 &	I &	26.9 &		1.1597 &5.9 *  & G3V  & 26.4 \\ 
17341$-$0303 &	TOK 417 &	HIP 85963 &	14.3010 &	I &	88.9 &		0.0907 &2.6    & F8   & 15.3 \\ 
17342$-$1910 &	TOK 418 AC &	HIP 85965 &	14.3036 &	I &	133.6 &		0.2163 &3.3    & F2V  & 2.5  \\ 
17342$-$5454 &	TOK 419 &	HIP 85969 &	14.1833 &	I &    72.1 &		0.5544 &3.4    & G4V  & 23.7 \\
18243$-$0405 &	TOK 420 Aa,Ab &	HIP 90198 &	14.3037 &	I &	83.6 &		0.0477 &0.8    & A3   & 8.7  \\ 
18267$-$3024 &	TOK 421 &	HIP 90397 &	14.3036 &	I &	100.4 &		0.0690 &2.5    & G0V  & 21.4 \\ 
18346$-$2734 &	TOK 422 Aa,Ab &	HIP 91075 &	14.3037 &	I &	101.7 &		0.0864 &1.7    & G5V  & 15.0 \\ 
19206$-$0645 &	TOK 432 AC &	HIP 95068 &	14.3011 &	I &	56.4 &   	0.9751 &6.4 *  & K0   & 3.0  \\ 
19209$-$3303 &	TOK 433 Aa,Ab &	HIP 95106 &	14.7683 &	I &	160.0 &  	0.2721 &2.5    & G0.5V& 21.2 \\ 
19221$-$2931 &	TOK 423 Aa,Ab &	HIP 95203 &	14.3010 &	y &	36.4 &		0.7672 &5.8 *  & G0IV & 19.6 \\ 
19409$-$0152 &	TOK 424 &	HIP 96834 &	14.3011 &	I &	102.2 &		0.0355 &1.3 :  & F8   & 20.8  \\ 
19453$-$6823 &	TOK 425 Ba,Bb &	HIP 97196 &	14.3038 &	I &	312.1 &		0.0829 &1.4    & K3   & 21.3 \\ 
22259$-$7501 &	TOK 434 Ba,Bb &	HIP 110719 &	14.7657 &	I &	58.1 &  	0.1917 &1.4 :  & K5   & 43.4 
\enddata
\end{deluxetable*}

\clearpage

\LongTables

\begin{deluxetable*}{l l rrr rrr r ccll}
\tabletypesize{\scriptsize}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Orbital Elements \label{tab:orb} }
\tablehead{
\colhead{WDS} & 
\colhead{Discoverer} &
\colhead{~~~P} & 
\colhead{~~T$_0$} &
\colhead{~~e} & 
\colhead{~~$\Omega$} &
\colhead{~a} & 
\colhead{~~i} &
\colhead{~~$\omega$} &
\colhead{Gr} &
\colhead{Orbit} \\
\colhead{(Figure)} &
%\multicolumn{3}{c}{Designation} & 
\colhead{Designation} &
\colhead{~~~(yr)} & 
\colhead{~~(yr)} &
\colhead{ } & 
\colhead{~~($\circ$)} &
\colhead{~($''$)} & 
\colhead{~~($\circ$)} &
\colhead{~~($\circ$)} &
\colhead{ } & 
\colhead{Reference} 
}
\startdata
% WDS Disc P T e W a i w Gr 
00026$-$0829 & A 428          &      414.95\phn &     2005.35\phn &      0.503 &     192.2 &      0.505\phn &      111.9 &       226.8 & 4 & Zul1984b   \\
             &                &  $\pm$20.96\phn &   $\pm$2.47\phn & $\pm$0.013 &  $\pm$2.0 & $\pm$0.021\phn &   $\pm$1.2 &    $\pm$4.2 &   &            \\
00143$-$2732 & HDS 33         &       10.22\phn &     2013.47\phn &      0.609 &     215.3 &      0.124\phn &       28.4 &        80.0 & 2 & Cve2012    \\
             &                &   $\pm$0.07\phn &   $\pm$0.04\phn & $\pm$0.009 &  $\pm$5.3 & $\pm$0.002\phn &   $\pm$2.5 &    $\pm$4.3 &   &            \\
00155$-$1608 & HEI 299        &        4.550    &     1995.363    &      0.360 &      60.8 &      0.306\phn &      145.6 &       344.5 & 2 & Hry1998    \\        
             &                &   $\pm$0.002    &   $\pm$0.016    & $\pm$0.005 &  $\pm$1.4 & $\pm$0.002\phn &   $\pm$1.3 &    $\pm$2.2 &   &            \\                
00315$-$6257 & I 260 CD       &       44.73\phn &     2011.62\phn &      0.810 &     241.6 &      0.495\phn &      124.7 &       112.2 & 3 & Msn2001c   \\
             &                &   $\pm$0.34\phn &   $\pm$0.01\phn & $\pm$0.001 &  $\pm$0.2 & $\pm$0.001\phn &   $\pm$0.3 &    $\pm$0.2 &   &            \\
00321$-$0511 & A 111 AB       &       10.64\phn &     2015.19\phn &      0.538 &     206.5 &      0.122\phn &      155.7 &       101.6 & 2 & Sta1978b   \\
             &                &   $\pm$0.02\phn &   $\pm$0.19\phn & $\pm$0.014 & $\pm$18.5 & $\pm$0.003\phn &   $\pm$4.2 &   $\pm$14.9 &   &            \\
00533$+$0405 & A 2307         &       57.78\phn &     2012.51\phn &      0.419 &     222.4 &      0.233\phn &       74.3 &       357.9 & 2 & USN1999b   \\
             &                &   $\pm$3.87\phn &   $\pm$1.25\phn & $\pm$0.029 &  $\pm$1.4 & $\pm$0.005\phn &   $\pm$1.6 &   $\pm$13.2 &   &            \\
01024$+$0504 & HDS 135 AB     &       28.23\phn &     2002.69\phn &      0.671 &     268.6 &      0.461\phn &      144.8 &        22.1 & 2 & Bag2006    \\
             &                &   $\pm$0.17\phn &   $\pm$0.01\phn & $\pm$0.002 &  $\pm$1.0 & $\pm$0.002\phn &   $\pm$0.7 &    $\pm$1.2 &   &            \\
01028$+$0214 & A 2308         &      141.80\phn &     1958.95\phn &      0.124 &     306.6 &      0.367\phn &       62.9 &        10.5 & 3 & Baz1984a   \\
             &                &   $\pm$5.52\phn &   $\pm$4.96\phn & $\pm$0.025 &  $\pm$1.7 & $\pm$0.006\phn &   $\pm$2.2 &   $\pm$13.9 &   &            \\
01104$-$6727 & GKI 3          &        1.778    &     1986.193    &      0.112 &      68.2 &      0.147\phn &      133.3 &        73.0 & 3 & (Gln2007)  \\ 
             &                &   $\pm$0.006    &   $\pm$0.176    & $\pm$0.033 &  $\pm$9.8 & $\pm$0.009\phn &   $\pm$7.0 &   $\pm$30.8 &   &            \\               
01196$-$0520 & A 313          &      128.51\phn &     2014.72\phn &      0.161 &     171.5 &      0.274\phn &      133.7 &       245.5 & 2 & USN1999a   \\
             &                &   $\pm$2.24\phn &   $\pm$1.42\phn & $\pm$0.009 &  $\pm$2.4 & $\pm$0.004\phn &   $\pm$0.9 &    $\pm$4.5 &   &            \\
01220$-$6943 & I 263          &      272.15\phn &     1936.56\phn &      0.374 &     231.3 &      0.791\phn &       68.6 &       297.3 & 4 & Msn1999a   \\
             &                &  $\pm$47.48\phn &   $\pm$5.30\phn & $\pm$0.059 &  $\pm$2.8 & $\pm$0.075\phn &   $\pm$1.9 &   $\pm$14.1 &   &            \\
01308$-$5940 & TOK 183        &        4.66\phn &     2012.83\phn &      0.462 &     349.5 &      0.0458    &       75.0 &        13.9 & 4 &            \\
             &                &   $\pm$0.23\phn &   $\pm$0.23\phn & $\pm$0.067 &  $\pm$3.4 & $\pm$0.0030    &   $\pm$0.0 &   $\pm$16.2 &   &            \\
01350$-$2955 & DAW  31 AB     &        4.562    &     1932.600    &      0.317 &     224.3 &      0.174\phn &       19.5 &       244.6 & 1 & Msn1999c   \\        
             &                &   $\pm$0.002    &   $\pm$0.034    & $\pm$0.007 &  $\pm$9.9 & $\pm$0.003\phn &   $\pm$2.9 &    $\pm$9.4 &   &            \\                      
01424$-$0645 & A 1            &      637.62\phn &     1888.34\phn &      0.454 &     232.1 &      0.844\phn &       42.0 &       264.7 & 5 & Sca2008c   \\        
01528$-$0447 & RST 4188       &      618.71\phn &     2619.26\phn &      0.553 &      22.7 &      1.048\phn &       72.1 &        10.9 & 5 & Hei1996a   \\       
02158$-$1814 & HTG 1          &      295.93\phn &     1681.32\phn &      0.151 &     187.1 &      2.184\phn &       35.5 &       270.2 & 5 & Sod1999    \\        
02166$-$5026 & TOK 185        &       16.00\phn &     2011.32\phn &      0.467 &     243.6 &      0.132\phn &       63.2 &       312.4 & 5 &            \\
02374$-$5233 & TOK 186        &        3.22\phn &     2011.31\phn &      0.083 &      52.0 &      0.0785    &      115.5 &        17.0 & 3 &            \\
             &                &   $\pm$0.06\phn &   $\pm$0.23\phn & $\pm$0.020 &  $\pm$3.0 & $\pm$0.0031    &   $\pm$2.5 &   $\pm$25.4 &   &            \\
02405$-$2408 & SEE 19         &      310.26\phn &     2016.80\phn &      0.839 &     225.6 &      0.393\phn &      147.2 &        73.2 & 4 & Lin2010c   \\
             &                & $\pm$146.13\phn &   $\pm$0.32\phn & $\pm$0.009 & $\pm$39.0 & $\pm$0.098\phn &   $\pm$3.3 &   $\pm$22.9 &   &            \\
02415$-$7128 & B 1923         &      101.50\phn &     2011.42\phn &      0.376 &     222.9 &      0.522\phn &      116.3 &       252.3 & 4 & Hrt2012a   \\
             &                &   $\pm$2.77\phn &   $\pm$0.33\phn & $\pm$0.015 &  $\pm$2.8 & $\pm$0.010\phn &   $\pm$0.9 &    $\pm$2.0 &   &            \\
02517$-$5234 & HU 1562        &       65.00\phn &     2021.92\phn &      0.876 &     237.4 &      0.264\phn &      111.7 &         6.1 & 4 & Hei1979b   \\
             &                &   $\pm$6.18\phn &   $\pm$0.35\phn & $\pm$0.029 &  $\pm$3.1 & $\pm$0.005\phn &   $\pm$5.2 &   $\pm$10.4 &   &            \\
02572$-$2458 & BEU 4 Ca,Cb    &        1.518    &     2007.088    &      0.540 &       2.0 &      0.062\phn &      160.4 &       341.8 & 2 & Tok2014a   \\ 
             &                &   $\pm$0.001    &   $\pm$0.021    & $\pm$0.024 &  $\pm$9.1 & $\pm$0.002\phn &  $\pm$12.0 &   $\pm$11.0 &   &            \\ 
03014$+$0615 & HDS 385        &       15.27\phn &     2012.90\phn &      0.397 &     347.4 &      0.117\phn &       52.5 &         2.7 & 2 & Bag2005    \\
             &                &   $\pm$0.09\phn &   $\pm$0.07\phn & $\pm$0.004 &  $\pm$1.0 & $\pm$0.001\phn &   $\pm$0.7 &    $\pm$2.4 &   &            \\
03236$-$4005 & I 468          &      237.68\phn &     1971.45\phn &      0.505 &     319.5 &      2.548\phn &       41.6 &        30.9 & 5 & Sod1999    \\ 
03272$+$0944 & HDS 433        &       50.81\phn &     2008.43\phn &      0.571 &     109.4 &      0.439\phn &       26.7 &         8.0 & 3 & Cve2010c   \\
             &                &   $\pm$0.62\phn &   $\pm$0.04\phn & $\pm$0.004 &  $\pm$2.9 & $\pm$0.004\phn &   $\pm$1.2 &    $\pm$2.9 &   &            \\
03339$-$3105 & B 52           &       19.36\phn &     1997.19\phn &      0.363 &     140.8 &      0.224\phn &       85.7 &        11.1 & 2 & Hei1996c   \\ 
             &                &   $\pm$0.05\phn &   $\pm$0.17\phn & $\pm$0.011 &  $\pm$0.7 & $\pm$0.003\phn &   $\pm$0.8 &    $\pm$4.1 &   &            \\
03544$-$4021 & FIN 344 AB     &       14.03\phn &     2008.05\phn &      0.579 &     247.4 &      0.0614    &       32.4 &        49.7 & 2 & Hrt2012a   \\
             &                &   $\pm$0.04\phn &   $\pm$0.04\phn & $\pm$0.008 &  $\pm$2.0 & $\pm$0.0005    &   $\pm$1.5 &    $\pm$2.3 &   &            \\
03545$+$0510 & A 1831 BC      &      216.02\phn &     1986.20\phn &      0.099 &     231.8 &      0.187\phn &       56.0 &       300.1 & 4 & Ole1998a   \\
             &                &  $\pm$42.23\phn &  $\pm$25.43\phn & $\pm$0.144 &  $\pm$5.3 & $\pm$0.013\phn &   $\pm$5.4 &   $\pm$47.3 &   &            \\
04008$+$0505 & A 1937         &       42.93\phn &     2014.94\phn &      0.550 &      25.9 &      0.1000    &       47.1 &        14.7 & 2 & Tok2014a   \\
             &                &   $\pm$1.13\phn &   $\pm$0.15\phn & $\pm$0.019 &  $\pm$4.4 & $\pm$0.0012    &   $\pm$3.1 &    $\pm$8.0 &   &            \\
04070$-$1000 & HDS 521 AB     &       21.42\phn &     1996.78\phn &      0.687 &     219.0 &      0.225\phn &      122.9 &        76.4 & 3 & Msn2011a   \\
             &                &   $\pm$0.37\phn &   $\pm$0.06\phn & $\pm$0.009 &  $\pm$1.8 & $\pm$0.005\phn &   $\pm$1.0 &    $\pm$0.5 &   &            \\
04163$+$0710 & WSI 97         &        5.6805   &     1997.088    &      0.808 &     358.1 &      0.1011    &      148.0 &        47.6 & 3 & RAO2014    \\
             &                &   $\pm$0.0058   &   $\pm$0.011    & $\pm$0.005 &  $\pm$1.7 & $\pm$0.0009    &      *~~   &    $\pm$1.7 &   &              \\ 
04368$-$1733 & A  2915        &      109.99\phn &     2012.35\phn &      0.470 &     151.8 &      0.305\phn &       62.0 &        94.1 & 3 & Baz1986a   \\ 
             &                &   $\pm$7.99\phn &   $\pm$1.14\phn & $\pm$0.053 &  $\pm$4.1 & $\pm$0.025\phn &   $\pm$5.0 &   $\pm$12.9 &   &            \\ 
04374$-$0951 & RST 3401       &      126.18\phn &     1967.68\phn &      0.366 &      98.9 &      0.325\phn &      146.2 &        52.9 & 3 & Nov2007d   \\
             &                &   $\pm$6.11\phn &   $\pm$1.47\phn & $\pm$0.026 & $\pm$10.9 & $\pm$0.011\phn &   $\pm$5.2 &   $\pm$14.5 &   &            \\
04389$-$1207 & HDS 599        &       48.48\phn &     2003.67\phn &      0.828 &     152.5 &      0.333\phn &       78.4 &       281.2 & 4 & Cve2014    \\
             &                &   $\pm$4.70\phn &   $\pm$0.22\phn & $\pm$0.032 &  $\pm$0.9 & $\pm$0.006\phn &   $\pm$1.0 &    $\pm$0.8 &   &            \\
04422$+$0259 & A 2424         &       55.79\phn &     2011.46\phn &      0.348 &     228.8 &      0.147\phn &       85.0 &        90.8 & 3 & WRH1976a   \\
             &                &   $\pm$4.07\phn &   $\pm$0.64\phn & $\pm$0.012 &  $\pm$0.6 & $\pm$0.009\phn &   $\pm$0.5 &    $\pm$9.0 &   &            \\
04505$+$0103 & A 2622         &      403.34\phn &     1956.27\phn &      0.477 &     259.9 &      0.345\phn &      127.1 &       270.1 & 4 & Sca2003a   \\
             &                &  $\pm$62.54\phn &   $\pm$5.59\phn & $\pm$0.046 & $\pm$10.2 & $\pm$0.044\phn &   $\pm$4.9 &   $\pm$23.0 &   &            \\
04506$+$1505 & CHR 20         &        5.734    &     2003.829    &      0.058 &     130.1 &      0.0904    &      114.4 &        92.8 & 3 & Sod1999    \\ 
             &                &   $\pm$0.005    &   $\pm$0.096    & $\pm$0.007 &  $\pm$0.7 & $\pm$0.0010    &   $\pm$1.7 &    $\pm$6.0 &   &            \\ 
04515$-$3454 & FIN 320        &       42.92\phn &     2006.48\phn &      0.826 &     198.4 &      0.227\phn &      111.6 &       292.1 & 3 & Doc2013d   \\
             &                &   $\pm$0.39\phn &   $\pm$0.13\phn & $\pm$0.004 &  $\pm$0.6 & $\pm$0.001\phn &   $\pm$0.3 &    $\pm$0.2 &   &            \\
04545$-$0314 & RST 5501       &       84.66\phn &     2004.32\phn &      0.515 &     219.1 &      0.243\phn &      120.8 &       310.3 & 3 & Msn2011c   \\
             &                &   $\pm$1.42\phn &   $\pm$0.39\phn & $\pm$0.011 &  $\pm$1.0 & $\pm$0.003\phn &   $\pm$1.4 &    $\pm$1.9 &   &            \\
05025$-$2115 & DON 91 AB      &       43.55\phn &     1997.46\phn &      0.720 &     246.5 &      1.062\phn &       60.7 &       280.6 & 4 & Sod1999    \\        
             &                &   $\pm$0.27\phn &   $\pm$0.86\phn & $\pm$0.028 &  $\pm$3.9 & $\pm$0.049\phn &   $\pm$2.1 &    $\pm$1.2 &   &            \\                            
05073$-$8352 & HDS 669        &       26.45\phn &     2014.41\phn &      0.669 &       6.1 &      0.272\phn &       61.0 &        71.3 & 4 &            \\
             &                &   $\pm$1.01\phn &   $\pm$0.03\phn & $\pm$0.016 &  $\pm$2.8 & $\pm$0.009\phn &   $\pm$1.4 &    $\pm$2.8 &   &            \\
05245$-$0224 & MCA 18 Aa,Ab   &        9.399    &     2011.613    &      0.435 &     129.0 &      0.0462    &      103.5 &        34.7 & 3 & Bag1999b   \\
             &                &   $\pm$0.040    &   $\pm$0.000    & $\pm$0.432 &  $\pm$6.4 & $\pm$0.0195    &  $\pm$15.3 &   $\pm$27.1 &   &            \\  
05289$-$0318 & DA 6           &     1491.21\phn &     1995.70\phn &      0.846 &     247.1 &      1.021\phn &       48.3 &       349.7 & 4 & Lin2010c   \\
             &                & $\pm$672.53\phn &   $\pm$1.14\phn & $\pm$0.045 &  $\pm$4.3 & $\pm$0.287\phn &   $\pm$2.3 &    $\pm$1.1 &   &            \\
05484$+$2052 & STT 118 AB     &      227.52\phn &     1986.06\phn &      0.869 &     137.9 &      0.792\phn &       89.7 &       290.8 & 4 & Pal2005b   \\
             &                &  $\pm$15.48\phn &   $\pm$0.09\phn & $\pm$0.026 &  $\pm$2.0 & $\pm$0.037\phn &   $\pm$0.8 &    $\pm$1.4 &   &            \\
05532$-$6150 & SLR 15         &     1251.74\phn &     1970.32\phn &      0.824 &     138.4 &      1.303\phn &      122.1 &       292.2 & 4 & Hei1993d   \\
             &                &  $\pm$78.90\phn &   $\pm$0.75\phn & $\pm$0.008 &  $\pm$1.7 & $\pm$0.061\phn &   $\pm$2.2 &    $\pm$3.6 &   &            \\
05542$-$2909 & FIN 382        &       20.16\phn &     2014.80\phn &      0.473 &     169.2 &      0.154\phn &      129.5 &       110.8 & 3 & Hrt2012a   \\
             &                &   $\pm$0.03\phn &   $\pm$0.08\phn & $\pm$0.018 &  $\pm$4.0 & $\pm$0.003\phn &   $\pm$2.4 &    $\pm$5.1 &   &            \\
06293$-$0248 & B 2601 AB      &       16.53\phn &     1999.33\phn &      0.387 &     209.6 &      1.072\phn &       53.3 &        42.0 & 3 & Sgr2000    \\ 
             &                &   $\pm$0.01\phn &   $\pm$0.01\phn & $\pm$0.002 &  $\pm$0.3 & $\pm$0.002\phn &   $\pm$0.2 &    $\pm$0.4 &   &            \\
06314$+$0749 & A 2817         &       31.55\phn &     2015.34\phn &      0.281 &      57.3 &      0.192\phn &       37.3 &       320.8 & 2 & Pop1969b   \\
             &                &   $\pm$1.41\phn &   $\pm$0.28\phn & $\pm$0.015 &  $\pm$4.4 & $\pm$0.007\phn &   $\pm$1.9 &   $\pm$11.7 &   &            \\
06359$-$3605 & RST 4816 Ba,Bb &       14.03\phn &     2004.09\phn &      0.577 &     288.8 &      0.182\phn &      111.9 &       296.2 & 2 & Tok2012b   \\
             &                &   $\pm$0.02\phn &   $\pm$0.03\phn & $\pm$0.005 &  $\pm$0.3 & $\pm$0.001\phn &   $\pm$0.2 &    $\pm$0.4 &   &            \\
06439$-$5434 & HDS 934        &       12.37\phn &     2014.21\phn &      0.216 &      93.4 &      0.132\phn &       18.5 &        70.3 & 3 & Hrt2012a   \\
             &                &   $\pm$0.02\phn &   $\pm$0.04\phn & $\pm$0.004 &  $\pm$4.6 & $\pm$0.001\phn &   $\pm$1.9 &    $\pm$4.2 &   &            \\
06454$-$3148 & EHR 9 Ba,Bb    &        6.865    &     2014.728    &      0.224 &     189.7 &      0.126\phn &      138.9 &         5.6 & 4 &            \\          
             &                &   $\pm$0.137    &   $\pm$0.318    & $\pm$0.038 & $\pm$13.6 & $\pm$0.010\phn &   $\pm$8.3 &   $\pm$15.5 &   &            \\
06481$-$0948 & A  1056        &      616.86\phn &     1962.17\phn &      0.522 &     256.0 &      0.501\phn &       56.7 &       280.6 & 4 & Sca1983f   \\ 
             &                & $\pm$513.30\phn &  $\pm$10.30\phn & $\pm$0.282 & $\pm$13.7 & $\pm$0.255\phn &   $\pm$7.0 &   $\pm$32.6 &   &            \\  
06490$-$1509 & AC 4           &      581.32\phn &     2031.70\phn &      0.761 &     157.5 &      0.957\phn &       52.6 &       280.6 & 5 &            \\
06493$-$0216 & FIN 322        &       58.69\phn &     1969.56\phn &      0.293 &     241.6 &      0.148\phn &      112.2 &        68.0 & 3 & Hrt2011d   \\
             &                &   $\pm$1.61\phn &   $\pm$0.78\phn & $\pm$0.015 &  $\pm$0.9 & $\pm$0.006\phn &   $\pm$1.2 &    $\pm$6.0 &   &            \\
07026$+$1558 & A 2462 AB      &       44.45\phn &     2012.79\phn &      0.661 &      67.3 &      0.204\phn &      134.4 &        45.5 & 3 & Baz1976    \\
             &                &   $\pm$0.44\phn &   $\pm$0.02\phn & $\pm$0.002 &  $\pm$0.7 & $\pm$0.001\phn &   $\pm$0.5 &    $\pm$0.8 &   &            \\
07043$-$0303 & A 519 AB       &       90.40\phn &     2012.50\phn &      0.260 &      93.6 &      0.397\phn &       96.6 &       283.0 & 3 & Tok2014a   \\ 
             &                &   $\pm$1.44\phn &   $\pm$0.42\phn & $\pm$0.026 &  $\pm$0.7 & $\pm$0.006\phn &   $\pm$0.7 &    $\pm$3.4 &   &            \\
07113$-$1032 & A 2122         &      169.68\phn &     2021.25\phn &      0.712 &     150.3 &      0.203\phn &      120.2 &       228.6 & 4 & USN2002    \\
             &                &  $\pm$13.75\phn &   $\pm$2.39\phn & $\pm$0.021 &  $\pm$5.1 & $\pm$0.007\phn &   $\pm$3.7 &    $\pm$2.5 &   &            \\
07143$-$2621 & FIN 323        &      118.54\phn &     1971.01\phn &      0.747 &     131.3 &      0.178\phn &       80.2 &        85.0 & 4 & Ole2004b   \\
             &                &  $\pm$11.14\phn &   $\pm$0.74\phn & $\pm$0.094 &  $\pm$3.0 & $\pm$0.012\phn &   $\pm$1.0 &    $\pm$3.6 &   &            \\
07155$-$7552 & I 312          &      847.09\phn &     2012.33\phn &      0.859 &     152.9 &      2.308\phn &       97.5 &        86.1 & 5 &            \\
07175$-$4659 & I 7            &       85.01\phn &     1958.70\phn &      0.955 &     236.0 &      0.891\phn &      104.4 &       244.8 & 3 & Msn2011c   \\
             &                &   $\pm$1.22\phn &   $\pm$0.44\phn & $\pm$0.014 &  $\pm$5.1 & $\pm$0.048\phn &   $\pm$2.3 &    $\pm$2.5 &   &            \\
07374$-$3458 & FIN 324 AC     &       80.68\phn &     2016.58\phn &      0.648 &     262.1 &      0.323\phn &      158.6 &        32.7 & 3 & Hrt2012a   \\
             &                &   $\pm$1.63\phn &   $\pm$0.37\phn & $\pm$0.014 &  $\pm$8.4 & $\pm$0.004\phn &   $\pm$4.9 &    $\pm$8.2 &   &            \\
07435$-$2711 & B   737        &      290.20\phn &     1967.59\phn &      0.566 &      86.2 &      0.335\phn &      105.7 &       324.4 & 4 &            \\
             &                &  $\pm$14.74\phn &   $\pm$1.93\phn & $\pm$0.014 &  $\pm$2.1 & $\pm$0.016\phn &   $\pm$1.2 &    $\pm$4.3 &   &            \\
07456$-$3410 & TOK 193        &       15.00\phn &     2010.83\phn &      0.305 &      58.4 &      0.473\phn &       67.7 &       342.5 & 4 &            \\
             &                &     *~~         &   $\pm$0.15\phn & $\pm$0.032 &  $\pm$0.8 & $\pm$0.016\phn &   $\pm$1.4 &    $\pm$6.8 &   &            \\
07490$-$2455 & TOK 194        &        2.422    &     2011.557    &      0.408 &    212.\phn&     0.0374    &       29.5 &       295.3 & 3 &            \\
             &                &   $\pm$0.075    &   $\pm$0.084    & $\pm$0.072 &$\pm$32.\phn&$\pm$0.0031    &  $\pm$13.9 &   $\pm$28.8 &   &            \\
07522$-$4035 & TOK 195        &        7.388    &     2012.067    &      0.380 &      90.3 &      0.0624    &       86.2 &       170.0 & 4 & (Jnc2005)  \\
             &                &   $\pm$0.657    &   $\pm$0.206    & $\pm$0.000 &  $\pm$6.8 & $\pm$0.0071    &   $\pm$7.0 &    $\pm$0.0 &   &            \\
08061$-$0047 & A 1971         &      572.52\phn &     1910.43\phn &      0.409 &     202.8 &      1.070\phn &      125.6 &        99.1 & 5 & Ole1993    \\
08125$-$4616 & CHR 143 Aa,Ab  &       31.42\phn &     2017.49\phn &      0.339 &     173.6 &      0.0738    &       71.7 &       257.6 & 3 & Msn2010c   \\
             &                &   $\pm$0.33\phn &   $\pm$0.21\phn & $\pm$0.020 &  $\pm$1.0 & $\pm$0.0012    &   $\pm$1.7 &    $\pm$2.0 &   &            \\
08144$-$4550 & FIN 113 AB     &      385.48\phn &     1973.09\phn &      0.700 &     103.4 &      0.566\phn &       81.6 &       346.0 & 5 & Cve2010e   \\ 
08251$-$4910 & RST 321        &       25.78\phn &     2000.85\phn &      0.219 &     128.6 &      0.310\phn &       40.9 &       232.1 & 2 & Hrt2012a   \\
             &                &   $\pm$0.41\phn &   $\pm$0.15\phn & $\pm$0.005 &  $\pm$0.8 & $\pm$0.004\phn &   $\pm$0.7 &    $\pm$4.1 &   &            \\
08270$-$5242 & B 1606         &       14.66\phn &     2011.84\phn &      0.353 &     277.0 &      0.152\phn &       61.7 &        11.9 & 2 & Tok2012b   \\
             &                &   $\pm$0.08\phn &   $\pm$0.01\phn & $\pm$0.002 &  $\pm$0.2 & $\pm$0.000\phn &   $\pm$0.1 &    $\pm$0.2 &   &            \\
08317$-$2601 & I 807          &      720.66\phn &     1936.16\phn &      0.370 &     134.2 &      0.631\phn &      129.4 &       244.5 & 5 &            \\
08345$-$3236 & FIN 335        &       17.36\phn &     2014.08\phn &      0.572 &     268.9 &      0.139\phn &       30.6 &        43.8 & 2 & Doc2013d   \\
             &                &   $\pm$0.03\phn &   $\pm$0.03\phn & $\pm$0.004 &  $\pm$1.9 & $\pm$0.001\phn &   $\pm$1.3 &    $\pm$2.0 &   &            \\
08380$-$0844 & HDS 1242       &       41.66\phn &     2014.55\phn &      0.392 &     198.2 &      0.249\phn &       24.9 &       254.0 & 4 & Hrt2012a   \\
             &                &   $\pm$4.50\phn &   $\pm$0.53\phn & $\pm$0.011 & $\pm$14.8 & $\pm$0.020\phn &   $\pm$6.3 &    $\pm$5.1 &   &            \\
08391$-$5557 & HU 1443 AB     &      876.85\phn &     1860.89\phn &      0.644 &     104.3 &      1.400\phn &      128.1 &       314.0 & 5 &            \\
08421$-$5245 & B 1624         &       74.05\phn &     1995.69\phn &      0.240 &      89.7 &      0.474\phn &       71.4 &         0.1 & 3 & Hrt2012a   \\
             &                &   $\pm$0.43\phn &   $\pm$0.31\phn & $\pm$0.003 &  $\pm$0.2 & $\pm$0.002\phn &   $\pm$0.2 &    $\pm$2.1 &   &            \\
08431$-$1225 & RST 3603       &       98.92\phn &     1964.70\phn &      0.393 &     155.5 &      0.268\phn &      154.5 &        14.1 & 3 & Hrt2010a   \\
             &                &   $\pm$3.48\phn &   $\pm$1.39\phn & $\pm$0.031 & $\pm$13.1 & $\pm$0.007\phn &  $\pm$10.0 &   $\pm$17.8 &   &            \\
08447$-$4238 & CHR 238        &        2.257    &     2012.557    &      0.615 &      42.4 &      0.0785    &      145.8 &       332.8 & 3 & Hrt2012a   \\
             &                &   $\pm$0.004    &   $\pm$0.056    & $\pm$0.042 &  $\pm$7.1 & $\pm$0.0046    &  $\pm$14.0 &    $\pm$7.9 &   &            \\
08474$-$1703 & BU 586         &      442.24\phn &     2009.74\phn &      0.529 &     239.7 &      0.538\phn &       63.9 &       317.3 & 5 & Msn2009    \\
08538$-$4731 & FIN 316        &        7.209    &     2007.601    &      0.253 &     108.5 &      0.0781    &       11.1 &       106.8 & 2 & Hrt2012a   \\
             &                &   $\pm$0.004    &   $\pm$0.009    & $\pm$0.002 &  $\pm$8.8 & $\pm$0.0003    &   $\pm$1.6 &    $\pm$8.7 &   &            \\
08539$+$0149 & A 2554         &       43.86\phn &     2021.18\phn &      0.502 &     112.4 &      0.210\phn &      162.4 &       339.7 & 3 & Zir2007    \\
             &                &   $\pm$0.80\phn &   $\pm$0.30\phn & $\pm$0.030 & $\pm$16.7 & $\pm$0.005\phn &  $\pm$11.4 &   $\pm$17.3 &   &            \\
08589$+$0829 & DEL 2          &        5.566    &     2006.445    &      0.778 &     281.8 &      0.398\phn &      122.2 &        23.7 & 3 & Hrt2012a   \\
             &                &   $\pm$0.024    &   $\pm$0.039    & $\pm$0.019 &  $\pm$1.7 & $\pm$0.008\phn &   $\pm$3.1 &    $\pm$3.2 &   &            \\
09149$+$0427 & HEI 350        &      198.56\phn &     2000.40\phn &      0.574 &      84.6 &      1.856\phn &      122.2 &       344.7 & 5 & (Hei1994a) \\
09173$-$6841 & FIN 363 AB     &        3.445    &     2013.376    &      0.455 &     154.6 &      0.0888    &      140.7 &       117.2 & 2 & Doc2013d   \\
             &                &   $\pm$0.002    &   $\pm$0.007    & $\pm$0.003 &  $\pm$0.8 & $\pm$0.0004    &   $\pm$0.6 &    $\pm$0.7 &   &            \\
09194$-$7739 & KOH 83 Aa,Ab   &       19.84\phn &     1999.00\phn &      0.795 &      20.2 &      0.146\phn &       65.0 &       276.2 & 5 &            \\
09228$-$0950 & A 1342 AB      &       52.98\phn &     2020.20\phn &      0.074 &     202.4 &      0.169\phn &       68.5 &        58.7 & 2 & Msn2011a   \\
             &                &   $\pm$0.37\phn &   $\pm$0.45\phn & $\pm$0.008 &  $\pm$0.4 & $\pm$0.001\phn &   $\pm$0.6 &    $\pm$3.3 &   &            \\
09252$-$1258 & WSI 73         &     27.3\phn\phn&     2014.80\phn &      0.860 &     101.1 &      0.235\phn &       86.0 &       283.4 & 5 &            \\
09275$-$5806 & CHR 240        &        2.621    &     2014.453    &      0.173 &     267.4 &      0.0478    &      111.4 &       125.6 & 3 &            \\
             &                &   $\pm$0.025    &   $\pm$0.049    & $\pm$0.029 &  $\pm$2.3 & $\pm$0.0018    &   $\pm$2.3 &    $\pm$6.6 &   &            \\
09278$-$0604 & B 2530         &       34.80\phn &     2010.11\phn &      0.270 &     330.8 &      0.428\phn &       85.4 &       341.9 & 2 & Sod1999    \\
             &                &   $\pm$0.06\phn &   $\pm$0.10\phn & $\pm$0.003 &  $\pm$0.1 & $\pm$0.001\phn &   $\pm$0.1 &    $\pm$1.1 &   &            \\
09313$-$1329 & KUI 41         &       18.38\phn &     2002.17\phn &      0.335 &     230.8 &      0.647\phn &      139.9 &       105.3 & 3 & Sod1999    \\
             &                &   $\pm$0.11\phn &   $\pm$0.03\phn & $\pm$0.004 &  $\pm$0.9 & $\pm$0.002\phn &   $\pm$0.2 &    $\pm$0.6 &   &            \\
09327$+$0152 & FIN 349        &       40.57\phn &     1972.12\phn &      0.420 &     138.6 &      0.154\phn &       54.7 &        72.6 & 2 & Msn2011a   \\
             &                &   $\pm$0.19\phn &   $\pm$0.16\phn & $\pm$0.009 &  $\pm$0.6 & $\pm$0.001\phn &   $\pm$0.6 &    $\pm$0.8 &   &            \\
09387$-$3937 & I 202          &      163.69\phn &     2005.49\phn &      0.414 &     178.6 &      0.932\phn &      111.4 &       203.4 & 4 & Hrt2012a   \\
             &                &   $\pm$3.53\phn &   $\pm$0.67\phn & $\pm$0.012 &  $\pm$1.1 & $\pm$0.017\phn &   $\pm$0.9 &    $\pm$2.2 &   &            \\
09407$-$5759 & B 780          &       10.63\phn &     2005.86\phn &      0.338 &      86.1 &      0.123\phn &      128.6 &        17.6 & 2 & DRs2012    \\
             &                &   $\pm$0.01\phn &   $\pm$0.02\phn & $\pm$0.002 &  $\pm$0.3 & $\pm$0.000\phn &   $\pm$0.3 &    $\pm$0.8 &   &            \\
09495$-$1033 & A 1344         &      260.75\phn &     1991.89\phn &      0.781 &     119.5 &      0.355\phn &      116.2 &        90.9 & 4 & Hei1986b   \\
             &                &  $\pm$25.54\phn &   $\pm$1.16\phn & $\pm$0.030 &  $\pm$2.4 & $\pm$0.009\phn &   $\pm$2.6 &    $\pm$1.8 &   &            \\
10050$-$5119 & HU 1594        &      134.51\phn &     2028.97\phn &      0.629 &      87.3 &      0.281\phn &       64.4 &        21.0 & 3 & USN2002    \\
             &                &   $\pm$3.76\phn &   $\pm$2.28\phn & $\pm$0.033 &  $\pm$1.6 & $\pm$0.009\phn &   $\pm$3.3 &    $\pm$4.6 &   &            \\
10120$-$2836 & B 194          &       91.89\phn &     2003.58\phn &      0.676 &     198.3 &      0.226\phn &       76.0 &        59.7 & 3 & USN2002    \\
             &                &   $\pm$0.85\phn &   $\pm$0.22\phn & $\pm$0.012 &  $\pm$0.5 & $\pm$0.003\phn &   $\pm$0.7 &    $\pm$1.1 &   &            \\
10161$-$2837 & TOK 199        &        2.507    &     2014.734    &      0.353 &     278.5 &      0.0450    &      114.5 &       51.8 & 4 &            \\ 
             &                &   $\pm$0.022    &   $\pm$0.020    & $\pm$0.017 &  $\pm$1.7 & $\pm$0.0013    &   $\pm$1.8 &    $\pm$3.0 &   &            \\
10282$-$2548 & FIN 308 AB     &       32.76\phn &     2018.13\phn &      0.739 &     155.4 &      0.144\phn &       48.6 &       270.6 & 3 & Hrt2012a   \\ 
             &                &   $\pm$2.67\phn &   $\pm$1.28\phn & $\pm$0.135 &  $\pm$4.5 & $\pm$0.033\phn &  $\pm$16.2 &    $\pm$2.7 &   &            \\
10375$-$0932 & RST 3708       &      154.81\phn &     1971.26\phn &      0.457 &     183.9 &      0.416\phn &       54.6 &        24.4 & 4 & Hei1991    \\ 
             &                &  $\pm$55.88\phn &  $\pm$11.57\phn & $\pm$0.197 & $\pm$17.0 & $\pm$0.026\phn &  $\pm$19.7 &   $\pm$37.9 &   &            \\
10419$-$7811 & HDS 1530       &       43.48\phn &     2007.33\phn &      0.637 &     114.9 &      0.277\phn &       55.2 &       121.2 & 5 &            \\
10426$+$0335 & A 2768         &       81.66\phn &     1976.39\phn &      0.550 &      57.8 &      0.401\phn &      140.1 &       354.9 & 2 & Hrt2010a   \\
             &                &   $\pm$2.05\phn &   $\pm$0.21\phn & $\pm$0.005 &  $\pm$1.0 & $\pm$0.002\phn &   $\pm$1.7 &    $\pm$2.9 &   &            \\
10465$-$6416 & FIN 364 AB     &       13.25\phn &     2020.60\phn &      0.025 &     316.7 &      0.0805    &      115.2 &        17.6 & 2 & Hrt2012a   \\
             &                &   $\pm$0.20\phn &   $\pm$2.49\phn & $\pm$0.022 &  $\pm$1.7 & $\pm$0.0014    &   $\pm$2.2 &   $\pm$64.8 &   &            \\
10529$-$1717 & HDS 1556       &       14.93\phn &     2002.74\phn &      0.544 &     110.5 &      0.173\phn &       99.2 &        51.4 & 3 & Hrt2012a   \\
             &                &   $\pm$0.26\phn &   $\pm$1.39\phn & $\pm$0.056 &  $\pm$2.1 & $\pm$0.028\phn &   $\pm$3.6 &   $\pm$17.3 &   &            \\
10557$+$0044 & BU 1076        &      138.90\phn &     1921.62\phn &      0.714 &     219.3 &      0.750\phn &      125.7 &       323.4 & 4 & Hrt2010a   \\
             &                &   $\pm$3.02\phn &   $\pm$5.07\phn & $\pm$0.036 &  $\pm$4.0 & $\pm$0.069\phn &   $\pm$9.5 &   $\pm$10.8 &   &            \\
11009$-$4030 & FIN 365        &       26.86\phn &     1990.21\phn &      0.087 &     107.4 &      0.168\phn &      100.5 &        50.5 & 3 & Tok2012b   \\
             &                &   $\pm$0.23\phn &   $\pm$1.14\phn & $\pm$0.029 &  $\pm$1.1 & $\pm$0.004\phn &   $\pm$0.9 &   $\pm$16.3 &   &            \\
11014$-$1204 & HDS 1572       &       18.64\phn &     2013.69\phn &      0.686 &     142.4 &      0.173\phn &       98.7 &       133.8 & 3 &            \\
             &                &   $\pm$0.72\phn &   $\pm$0.03\phn & $\pm$0.013 &  $\pm$0.4 & $\pm$0.003\phn &   $\pm$0.8 &    $\pm$1.5 &   &            \\
11102$-$1122 & HDS 1590       &       20.63\phn &     1995.82\phn &      0.698 &     255.8 &      0.136\phn &      129.4 &        72.2 & 3 & Hrt2012a   \\
             &                &   $\pm$1.62\phn &   $\pm$1.68\phn & $\pm$0.011 &  $\pm$5.4 & $\pm$0.006\phn &   $\pm$0.9 &    $\pm$1.5 &   &            \\
11125$-$1830 & BU 220         &      365.68\phn &     1983.93\phn &      0.434 &     325.3 &      0.553\phn &       99.8 &       337.3 & 4 & Hei1995    \\
             &                &   $\pm$8.02\phn &   $\pm$3.59\phn & $\pm$0.014 &  $\pm$0.6 & $\pm$0.022\phn &   $\pm$0.8 &    $\pm$6.7 &   &            \\
11272$-$1539 & HU 462         &       48.40\phn &     2008.46\phn &      0.087 &     127.6 &      0.445\phn &      166.5 &       347.7 & 2 & WSI2006b   \\
             &                &   $\pm$0.11\phn &   $\pm$0.49\phn & $\pm$0.004 & $\pm$11.7 & $\pm$0.003\phn &   $\pm$2.9 &   $\pm$10.5 &   &            \\
11297$-$0619 & A 7            &      204.32\phn &     2050.54\phn &      0.656 &      93.3 &      0.447\phn &      105.1 &        59.8 & 4 & USN2002    \\
             &                &  $\pm$11.20\phn &  $\pm$19.37\phn & $\pm$0.017 &  $\pm$4.9 & $\pm$0.077\phn &   $\pm$5.8 &   $\pm$13.4 &   &            \\
11544$-$3745 & HWE 71         &      248.80\phn &     2008.48\phn &      0.720 &     276.3 &      1.004\phn &       99.6 &       162.0 & 5 &            \\
12396$-$3717 & DAW 63         &       56.85\phn &     2021.02\phn &      0.287 &     194.5 &      0.387\phn &       21.6 &         3.7 & 3 & Hrt2010a   \\
             &                &   $\pm$0.32\phn &   $\pm$0.55\phn & $\pm$0.015 & $\pm$13.8 & $\pm$0.004\phn &   $\pm$5.3 &   $\pm$16.4 &   &            \\
13145$-$2417 & FIN 297 AB     &       60.81\phn &     1957.92\phn &      0.691 &     188.3 &      0.233\phn &       66.0 &       295.0 & 2 & Msn2010c   \\
             &                &   $\pm$3.27\phn &   $\pm$3.17\phn & $\pm$0.041 &  $\pm$2.7 & $\pm$0.010\phn &   $\pm$1.7 &    $\pm$2.2 &   &            \\
13169$-$3436 & I 1567         &       40.88\phn &     2006.40\phn &      0.457 &     145.5 &      0.326\phn &      121.6 &       274.0 & 2 & Tok2012b   \\
             &                &   $\pm$0.18\phn &   $\pm$0.01\phn & $\pm$0.002 &  $\pm$0.2 & $\pm$0.000\phn &   $\pm$0.1 &    $\pm$0.4 &   &            \\
13310$-$3924 & SEE 179        &       83.14\phn &     1956.12\phn &      0.521 &     146.5 &      0.161\phn &      145.2 &       244.4 & 2 & Fin1964b   \\
             &                &   $\pm$1.26\phn &   $\pm$1.91\phn & $\pm$0.013 &  $\pm$8.6 & $\pm$0.004\phn &   $\pm$4.0 &    $\pm$3.6 &   &            \\
13342$-$1623 & RST 3844       &      121.85\phn &     2010.94\phn &      0.432 &     264.5 &      0.255\phn &      117.6 &        19.4 & 3 & USN2002    \\
             &                &   $\pm$2.70\phn &   $\pm$0.49\phn & $\pm$0.007 &  $\pm$1.1 & $\pm$0.003\phn &   $\pm$0.7 &    $\pm$2.4 &   &            \\
13472$-$0943 & KUI  65        &      155.21\phn &     2014.17\phn &      0.854 &      99.0 &      0.268\phn &      144.2 &        22.7 & 3 & Zir2012    \\  
             &                &  $\pm$20.85\phn &   $\pm$0.11\phn & $\pm$0.006 &  $\pm$4.5 & $\pm$0.012\phn &   $\pm$6.1 &    $\pm$7.6 &   &            \\     
13571$-$2731 & I 234          &      200.72\phn &     2057.91\phn &      0.725 &     165.9 &      0.773\phn &      117.3 &        83.9 & 4 & Mro1966b   \\
             &                &  $\pm$17.44\phn &  $\pm$10.04\phn & $\pm$0.023 &  $\pm$8.6 & $\pm$0.043\phn &   $\pm$1.3 &    $\pm$1.1 &   &            \\
14020$-$2108 & WSI 79         &       30.00\phn &     2015.16\phn &      0.746 &     123.3 &      0.239\phn &      135.3 &       119.4 & 4 &            \\
             &                &   *~~           &   $\pm$0.17\phn & $\pm$0.037 &  $\pm$9.9 & $\pm$0.011\phn &   $\pm$2.7 &    $\pm$9.2 &   &            \\
14025$-$2440 & B 263          &      161.43\phn &     2014.56\phn &      0.499 &      20.4 &      0.480\phn &       38.8 &        81.7 & 4 &            \\
             &                &  $\pm$28.68\phn &   $\pm$1.92\phn & $\pm$0.019 &  $\pm$9.9 & $\pm$0.072\phn &   $\pm$9.0 &   $\pm$10.0 &   &            \\
14190$-$0636 & HDS2016 AB     &       18.67\phn &     2003.74\phn &      0.302 &     285.0 &      0.348\phn &      107.9 &        71.0 & 3 &            \\
             &                &   $\pm$0.33\phn &   $\pm$0.03\phn & $\pm$0.011 &  $\pm$0.8 & $\pm$0.001\phn &   $\pm$0.5 &    $\pm$2.2 &   &            \\
14295$-$3702 & HDS 2045 Aa,Ab &       18.39\phn &     2008.92\phn &      0.468 &     160.0 &      0.137\phn &      126.9 &       137.3 & 3 &            \\
             &                &   $\pm$0.74\phn &   $\pm$0.06\phn & $\pm$0.018 &  $\pm$2.6 & $\pm$0.006\phn &   $\pm$2.0 &    $\pm$2.2 &   &            \\
14375$+$0217 & CHR 42 Aa,Ab   &       21.54\phn &     1994.64\phn &      0.844 &     312.4 &      0.143\phn &       53.7 &        41.9 & 3 & Hrt2000a   \\
             &                &   $\pm$0.10\phn &   $\pm$0.20\phn & $\pm$0.016 &  $\pm$3.6 & $\pm$0.007\phn &   $\pm$3.0 &    $\pm$5.6 &   &            \\
14581$-$4852 & WSI 80         &       23.40\phn &     1998.44\phn &      0.724 &     267.3 &      0.342\phn &      113.1 &       297.0 & 4 &            \\
             &                &   $\pm$0.94\phn &   $\pm$2.07\phn & $\pm$0.020 &  $\pm$4.9 & $\pm$0.050\phn &   $\pm$6.6 &    $\pm$8.6 &   &            \\
15047$-$5625 & RST 2937       &      146.05\phn &     2006.50\phn &      0.809 &     173.6 &      0.214\phn &      105.9 &       113.4 & 4 &            \\
             &                &  $\pm$24.74\phn &   $\pm$0.03\phn & $\pm$0.054 &  $\pm$2.0 & $\pm$0.028\phn &   $\pm$4.3 &    $\pm$6.0 &   &            \\
15226$-$4755 & SLR  20        &      429.60\phn &     1972.88\phn &      0.469 &      56.0 &      1.899\phn &      109.7 &       344.6 & 4 & Hei1993d   \\
             &                &   $\pm$4.57\phn &   $\pm$1.56\phn & $\pm$0.004 &  $\pm$0.9 & $\pm$0.019\phn &   $\pm$0.5 &    $\pm$2.0 &   &            \\
15227$-$4441 & COP 2 AB       &      736.69\phn &     2009.83\phn &      0.808 &     125.1 &      1.409\phn &      117.6 &        19.6 & 5 & Zir2007    \\
15246$-$4835 & B  1288 AB     &      449.82\phn &     2013.70\phn &      0.742 &     143.4 &      0.326\phn &       67.5 &       284.9 & 4 & USN2002    \\
             &                &  $\pm$50.91\phn &   $\pm$0.60\phn & $\pm$0.019 &  $\pm$1.7 & $\pm$0.028\phn &   $\pm$2.3 &    $\pm$6.1 &   &            \\
15252$-$4659 & RST 767        &      249.27\phn &     1921.63\phn &      0.504 &     116.6 &      0.525\phn &      136.0 &       335.4 & 5 & Csa1975c   \\
15262$-$2819 & RST 769        &      201.47\phn &     1977.28\phn &      0.379 &     163.2 &      0.392\phn &      141.9 &       238.0 & 5 & Doc1996b   \\
15355$-$4751 & HDS 2191       &       62.52\phn &     2005.25\phn &      0.315 &     201.9 &      0.302\phn &       88.6 &       267.1 & 4 &            \\
             &                &  $\pm$14.96\phn &   $\pm$1.10\phn & $\pm$0.243 &  $\pm$1.1 & $\pm$0.037\phn &   $\pm$0.9 &   $\pm$14.6 &   &            \\
15420$+$0027 & A 2176         &       52.68\phn &     1987.16\phn &      0.653 &      97.7 &      0.148\phn &       27.2 &       279.3 & 2 & USN2006b   \\
             &                &   $\pm$2.04\phn &   $\pm$0.38\phn & $\pm$0.027 & $\pm$12.9 & $\pm$0.008\phn &   $\pm$7.4 &    $\pm$9.9 &   &            \\
16035$-$5747 & SEE 258 AB     &       26.84\phn &     1990.87\phn &      0.515 &      42.0 &      0.328\phn &      168.7 &       320.0 & 2 & Sod1999    \\
             &                &   $\pm$0.09\phn &   $\pm$0.21\phn & $\pm$0.012 & $\pm$43.2 & $\pm$0.006\phn &   $\pm$9.9 &   $\pm$44.1 &   &            \\
16065$-$4027 & RST 1876       &       96.95\phn &     2037.31\phn &      0.006 &      97.5 &      0.303\phn &       97.5 &       338.1 & 4 &            \\
             &                &   $\pm$2.07\phn &   $\pm$1.54\phn & $\pm$0.027 &  $\pm$0.8 & $\pm$0.011\phn &   $\pm$0.9 &    $\pm$6.2 &   &            \\
16085$-$1006 & BU 949         &       56.33\phn &     2018.34\phn &      0.774 &     198.1 &      0.289\phn &       82.3 &       157.8 & 2 & Hrt2009    \\  
             &                &   $\pm$0.20\phn &   $\pm$0.35\phn & $\pm$0.016 &  $\pm$0.5 & $\pm$0.003\phn &   $\pm$0.5 &    $\pm$2.9 &   &            \\
16170$-$5342 & I 987          &      102.47\phn &     1952.08\phn &      0.262 &      59.3 &      0.384\phn &       15.9 &        12.2 & 3 & Hei1986a   \\
             &                &   $\pm$1.77\phn &   $\pm$1.72\phn & $\pm$0.021 & $\pm$39.9 & $\pm$0.012\phn &  $\pm$10.8 &   $\pm$43.4 &   &            \\
16224$-$3220 & JSP 691        &      264.96\phn &     1958.53\phn &      0.590 &     101.9 &      0.870\phn &      122.0 &       307.2 & 4 & Hei1981a   \\  
             &                &  $\pm$43.30\phn &   $\pm$0.81\phn & $\pm$0.046 &  $\pm$2.9 & $\pm$0.102\phn &   $\pm$2.2 &    $\pm$4.7 &   &            \\
16229$-$1701 & CHR 54         &       39.89\phn &     2011.76\phn &      0.634 &     236.6 &      0.183\phn &      101.9 &       306.0 & 3 & Lin2011c   \\
             &                &   $\pm$1.21\phn &   $\pm$1.14\phn & $\pm$0.049 &  $\pm$2.7 & $\pm$0.008\phn &   $\pm$2.1 &    $\pm$2.8 &   &            \\
16318$-$0216 & A 693          &       96.18\phn &     1991.33\phn &      0.278 &     220.9 &      0.195\phn &      129.3 &       344.2 & 2 & Hrt2010a   \\
             &                &   $\pm$0.89\phn &   $\pm$0.68\phn & $\pm$0.011 &  $\pm$2.2 & $\pm$0.003\phn &   $\pm$1.7 &    $\pm$3.8 &   &            \\
16391$-$3713 & FIN 340 AB     &       23.99\phn &     2013.87\phn &      0.621 &     149.6 &      0.102\phn &       55.4 &       143.3 & 2 & Hrt2012a   \\
             &                &   $\pm$0.06\phn &   $\pm$0.02\phn & $\pm$0.004 &  $\pm$0.4 & $\pm$0.000\phn &   $\pm$0.4 &    $\pm$0.8 &   &            \\
16544$-$3806 & HDS 2392       &       37.25\phn &     2010.49\phn &      0.325 &     166.5 &      0.187\phn &       60.2 &       321.9 & 5 &            \\ 
16589$-$3737 & SEE 315        &       38.73\phn &     1984.63\phn &      0.154 &     243.9 &      0.186\phn &       39.4 &       102.4 & 2 & Sta1981a   \\
             &                &   $\pm$4.48\phn &   $\pm$1.11\phn & $\pm$0.106 &  $\pm$1.7 & $\pm$0.006\phn &   $\pm$8.6 &   $\pm$11.2 &   &            \\
17156$-$1018 & BU 957         &       90.33\phn &     1934.61\phn &      0.554 &      23.0 &      0.296\phn &      102.0 &         7.0 & 3 & Hei1984b   \\
             &                &   $\pm$1.52\phn &   $\pm$2.41\phn & $\pm$0.067 &  $\pm$2.1 & $\pm$0.013\phn &   $\pm$4.6 &   $\pm$11.3 &   &            \\
17156$-$3836 & FIN 355        &       14.23\phn &     1985.97\phn &      0.476 &     191.9 &      0.249\phn &      115.3 &       137.2 & 2 & Msn2010c   \\
             &                &   $\pm$0.03\phn &   $\pm$0.06\phn & $\pm$0.010 &  $\pm$0.6 & $\pm$0.002\phn &   $\pm$0.6 &    $\pm$1.0 &   &            \\
17157$-$0949 & TOK 53 Ba,Bb   &        5.10\phn &     2010.25\phn &      0.416 &     349.0 &      0.0305    &      150.0 &       326.3 & 2 &            \\ 
             &                &   $\pm$0.18\phn &   $\pm$0.52\phn & $\pm$0.076 &  $\pm$556 & $\pm$0.0056    &  $\pm$35.0 &   $\pm$78.0 &   &            \\
17157$-$0949 & A 2592 AB      &     157.60 \phn &     2013.20\phn &      0.330 &      31.7 &      0.381\phn &      133.6 &       267.0 & 3 & Tok2014a   \\
             &                &   $\pm$9.0 \phn &   $\pm$1.56\phn & $\pm$0.017 &  $\pm$1.4 & $\pm$0.017\phn &   $\pm$1.6 &    $\pm$7.5 &   &            \\
17166$-$0027 & A 2984         &      140.76\phn &     1890.53\phn &      0.866 &     220.5 &      0.959\phn &       65.1 &       287.5 & 4 & Ole1993    \\ 
             &                &   $\pm$0.23\phn &   $\pm$0.36\phn & $\pm$0.003 &  $\pm$0.0 & $\pm$0.008\phn &   $\pm$0.0 &    $\pm$0.0 &   &            \\
17181$-$3810 & SEE 324        &      300.00\phn &     1997.49\phn &      0.484 &     249.6 &      0.439\phn &      106.5 &        42.2 & 5 &            \\
17283$-$2058 & A 2244 AB      &       44.52\phn &     2015.23\phn &      0.578 &     265.5 &      0.168\phn &       40.2 &        25.0 & 2 & Msn1999c   \\
             &                &   $\pm$2.18\phn &   $\pm$0.26\phn & $\pm$0.044 &  $\pm$9.7 & $\pm$0.003\phn &   $\pm$3.9 &   $\pm$15.3 &   &            \\
17305$-$1006 & RST 3978       &       49.24\phn &     1981.10\phn &      0.343 &      96.8 &      0.547\phn &       83.0 &        79.5 & 3 &            \\ 
             &                &   $\pm$1.19\phn &   $\pm$1.52\phn & $\pm$0.090 &  $\pm$1.8 & $\pm$0.044\phn &   $\pm$2.2 &    $\pm$7.4 &   &            \\
17471$-$3807 & I 1336         &       36.06\phn &     2017.29\phn &      0.578 &      15.8 &      0.132\phn &       45.0 &        11.3 & 3 & Hei1986b   \\
             &                &   $\pm$2.08\phn &   $\pm$0.19\phn & $\pm$0.050 &  $\pm$8.4 & $\pm$0.001\phn &   $\pm$0.1 &   $\pm$14.2 &   &            \\
18018$+$0118 & BU 1125 AB     &      213.97\phn &     2028.73\phn &      0.601 &     161.3 &      0.787\phn &       55.1 &        66.0 & 4 & Hrt2009    \\
             &                &  $\pm$23.83\phn &   $\pm$1.62\phn & $\pm$0.074 &  $\pm$4.4 & $\pm$0.033\phn &   $\pm$5.1 &    $\pm$5.1 &   &            \\ 
18044$-$5953 & RST 5099       &       45.64\phn &     2009.10\phn &      0.513 &     114.4 &      0.259\phn &       68.2 &       107.1 & 4 & Hrt2010a   \\
             &                &   $\pm$2.10\phn &   $\pm$0.10\phn & $\pm$0.010 &  $\pm$1.0 & $\pm$0.004\phn &   $\pm$1.0 &    $\pm$2.7 &   &            \\
18092$-$2211 & RST 3157       &        9.325    &     2015.286    &      0.423 &     250.8 &      0.154\phn &       49.6 &        54.5 & 3 & Hei1990c   \\
             &                &   $\pm$0.021    &   $\pm$0.175    & $\pm$0.042 &  $\pm$6.5 & $\pm$0.005\phn &   $\pm$5.2 &    $\pm$6.3 &   &            \\
18171$-$4336 & HDS 2583       &      153.90\phn &     2016.88\phn &      0.724 &      58.5 &      0.153\phn &      129.9 &        24.2 & 4 &            \\  
             &                & $\pm$308.47\phn &   $\pm$2.38\phn & $\pm$0.025 & $\pm$15.5 & $\pm$0.082\phn &  $\pm$44.0 &   $\pm$81.0 &   &            \\
18281$-$2645 & HDS 2615       &      150.28\phn &     1990.48\phn &      0.609 &     166.6 &      0.897\phn &       96.4 &       328.7 & 4 &            \\  
             &                & $\pm$211.19\phn &   $\pm$6.64\phn & $\pm$0.004 &  $\pm$3.2 & $\pm$0.366\phn &   $\pm$4.2 &   $\pm$76.5 &   &            \\
18305$-$2848 & HDS 2624       &       42.93\phn &     2007.53\phn &      0.531 &      42.3 &      0.0979    &      144.5 &        14.0 & 3 &            \\
             &                &  $\pm$10.94\phn &   $\pm$1.05\phn & $\pm$0.104 & $\pm$22.1 & $\pm$0.0211    &  $\pm$33.2 &   $\pm$24.7 &   &            \\
18323$-$1439 & CHR 73         &        2.774    &     2012.600    &      0.602 &     213.9 &      0.0365    &      135.6 &         2.0 & 3 & Ole2005d   \\ 
             &                &   $\pm$0.002    &   $\pm$0.189    & $\pm$0.166 & $\pm$10.6 & $\pm$0.0053    &  $\pm$23.2 &   $\pm$22.7 &   &            \\    
18439$-$0649 & YSC 133        &       13.52\phn &     2002.36\phn &      0.124 &      97.6 &      0.0787    &      112.1 &       290.2 & 3 &            \\
             &                &   $\pm$2.60\phn &   $\pm$4.77\phn & $\pm$0.023 &  $\pm$2.4 & $\pm$0.0117    &   $\pm$3.2 &   $\pm$77.4 &   &            \\
18465$-$0058 & MCA 53 Aa,Ab   &       42.48\phn &     2012.42\phn &      0.665 &     163.7 &      0.102\phn &      131.1 &       355.5 & 3 & Msn2010c   \\
             &                &   $\pm$2.20\phn &   $\pm$1.12\phn & $\pm$0.057 & $\pm$21.8 & $\pm$0.008\phn &  $\pm$11.3 &   $\pm$39.0 &   &            \\
18516$-$6054 & RST 5126       &       54.16\phn &     2011.97\phn &      0.492 &     195.0 &      0.130\phn &       21.7 &        12.8 & 3 &            \\
             &                &   $\pm$3.17\phn &   $\pm$0.36\phn & $\pm$0.020 & $\pm$34.5 & $\pm$0.005\phn &  $\pm$13.8 &   $\pm$36.1 &   & USN2002    \\
19029$-$5413 & I 1390         &       47.36\phn &     2009.65\phn &      0.682 &     241.2 &      0.198\phn &       56.0 &        51.0 & 3 &            \\
             &                &   $\pm$0.80\phn &   $\pm$0.60\phn & $\pm$0.052 &  $\pm$7.8 & $\pm$0.012\phn &   $\pm$4.2 &    $\pm$7.5 &   &            \\
19040$-$3804 & I 1391         &       47.38\phn &     2006.14\phn &      0.641 &     271.3 &      0.178\phn &       35.8 &        56.4 & 4 & Hei1973b   \\
             &                &   $\pm$0.22\phn &   $\pm$0.23\phn & $\pm$0.019 &  $\pm$5.2 & $\pm$0.003\phn &   $\pm$1.3 &    $\pm$5.7 &   &            \\
19105$-$5813 & B 2468         &      182.29\phn &     2013.45\phn &      0.891 &     168.5 &      0.655\phn &      140.0 &         5.0 & 5 &            \\
19155$-$2515 & B 430          &       19.95\phn &     2014.98\phn &      0.506 &     285.1 &      0.132\phn &       82.1 &         7.5 & 2 & Hrt2001b   \\
             &                &   $\pm$0.09\phn &   $\pm$0.41\phn & $\pm$0.042 &  $\pm$0.5 & $\pm$0.004\phn &   $\pm$1.0 &    $\pm$5.7 &   &            \\
19164$+$1433 & CHR 85 Aa,Ab   &       13.673    &     2008.572    &      0.022 &     242.3 &      0.0583    &      131.3 &       262.7 & 2 & McA1993    \\ 
             &                &   $\pm$0.069    &   $\pm$1.101    & $\pm$0.010 &  $\pm$4.5 & $\pm$0.0014    &   $\pm$3.7 &   $\pm$28.7 &   &            \\
19194$-$0136 & HDS 2734 Aa,Ab &       41.19\phn &     2021.53\phn &      0.506 &      27.8 &      0.321\phn &       30.4 &       348.2 & 4 &            \\
             &                &   $\pm$5.46\phn &   $\pm$2.07\phn & $\pm$0.068 & $\pm$39.7 & $\pm$0.018\phn &   $\pm$7.2 &   $\pm$57.6 &   &            \\
19296$-$1239 & HU 75          &      129.67\phn &     2009.47\phn &      0.652 &     183.1 &      0.496\phn &       31.5 &       245.3 & 3 & Sca2003d   \\
             &                &   $\pm$2.70\phn &   $\pm$0.29\phn & $\pm$0.012 &  $\pm$5.9 & $\pm$0.013\phn &   $\pm$3.4 &    $\pm$4.7 &   &            \\
19398$-$2326 & SEE 389        &       46.20\phn &     1976.63\phn &      0.088 &     327.9 &      0.221\phn &       93.5 &         0.4 & 2 & Doc1994a   \\
             &                &   $\pm$0.10\phn &   $\pm$0.60\phn & $\pm$0.007 &  $\pm$0.3 & $\pm$0.001\phn &   $\pm$0.2 &    $\pm$4.7 &   &            \\
19407$-$0037 & CHR 88 Aa,Ab   &       20.56\phn &     1996.01\phn &      0.058 &     185.7 &      0.0854    &      150.8 &       328.1 & 3 & Msn2010c   \\
             &                &   $\pm$0.14\phn &   $\pm$1.04\phn & $\pm$0.030 & $\pm$12.6 & $\pm$0.0024    &   $\pm$7.0 &   $\pm$27.5 &   &            \\
19573$+$0513 & A 604          &      228.15\phn &     1935.43\phn &      0.268 &      94.7 &      0.291\phn &      108.0 &       306.0 & 3 & Hei1991    \\
             &                &  $\pm$17.63\phn &   $\pm$5.63\phn & $\pm$0.019 &  $\pm$1.9 & $\pm$0.016\phn &   $\pm$1.2 &   $\pm$12.2 &   &            \\
19581$-$4808 & HDS 2842       &       32.04\phn &     2015.65\phn &      0.807 &     254.7 &      0.273\phn &       74.1 &        67.2 & 4 &            \\
             &                &   $\pm$7.08\phn &   $\pm$0.23\phn & $\pm$0.061 &  $\pm$7.9 & $\pm$0.031\phn &   $\pm$0.9 &    $\pm$6.0 &   &            \\
20210$-$1447 & BLA 7 Aa,Ab    &        3.765    &     2015.704    &      0.043 &      34.3 &      0.0665    &       80.9 &       120.0 & 3 & Msn1994    \\ 
             &                &        *~~      &   $\pm$0.035    &      *~~   &  $\pm$2.1 & $\pm$0.0023    &   $\pm$3.2 &        *~~  &   &            \\      
20347$-$6319 & HU 1615        &      357.17\phn &     1999.08\phn &      0.851 &     257.5 &      0.387\phn &       46.0 &       263.0 & 5 & USN2002    \\
20507$-$3116 & B 997          &       63.67\phn &     2014.34\phn &      0.179 &     281.1 &      0.207\phn &       41.5 &       306.4 & 3 & Hrt2010a   \\ 
             &                &  $\pm$34.66\phn &  $\pm$14.29\phn & $\pm$0.142 & $\pm$27.2 & $\pm$0.053\phn &   $\pm$8.1 &  $\pm$141.1 &   &            \\
20562$-$3146 & B 1001         &      265.93\phn &     1969.51\phn &      0.369 &     187.0 &      0.322\phn &      131.2 &       219.0 & 4 & USN2002    \\
             &                &  $\pm$10.98\phn &   $\pm$2.93\phn & $\pm$0.021 &  $\pm$5.1 & $\pm$0.016\phn &   $\pm$3.7 &    $\pm$9.4 &   &            \\
21051$+$0757 & HDS 3004 AB    &       80.42\phn &     2016.78\phn &      0.691 &      88.1 &      0.463\phn &       58.0 &        48.7 & 4 & Lin2012a   \\
             &                & $\pm$163.73\phn &   $\pm$1.39\phn & $\pm$0.062 & $\pm$32.2 & $\pm$0.326\phn &  $\pm$21.2 &   $\pm$63.5 &   &            \\
21058$-$5744 & HU 1625        &      560.04\phn &     2072.29\phn &      0.000 &     222.1 &      0.657\phn &       81.6 &       118.5 & 5 &            \\
21074$-$0814 & BU  368 AB     &      345.28\phn &     1954.64\phn &      0.665 &     270.1 &      0.576\phn &       87.6 &       304.2 & 3 & Pal2005b   \\ 
             &                &  $\pm$15.75\phn &   $\pm$1.11\phn & $\pm$0.020 &  $\pm$0.5 & $\pm$0.013\phn &   $\pm$0.6 &    $\pm$1.9 &   &            \\ 
21158$-$5316 & FIN 329        &       36.04\phn &     1997.91\phn &      0.115 &     260.5 &      0.179\phn &      107.1 &       284.8 & 3 & Doc2013d   \\  
             &                &   $\pm$0.59\phn &   $\pm$3.77\phn & $\pm$0.035 &  $\pm$3.3 & $\pm$0.006\phn &   $\pm$0.7 &   $\pm$29.5 &   &            \\  
21243$+$0343 & A 2288         &      122.72\phn &     1950.41\phn &      0.659 &     135.4 &      0.300\phn &      139.4 &        86.1 & 3 & Sca2003e   \\
             &                &   $\pm$2.29\phn &   $\pm$0.50\phn & $\pm$0.011 &  $\pm$4.3 & $\pm$0.007\phn &   $\pm$1.8 &    $\pm$3.3 &   &            \\
21255$+$0203 & A 2289 AB      &      159.45\phn &     2008.15\phn &      0.652 &     141.1 &      0.207\phn &      111.0 &        51.1 & 4 & USN2002    \\
             &                &  $\pm$21.43\phn &   $\pm$1.85\phn & $\pm$0.025 &  $\pm$4.2 & $\pm$0.013\phn &   $\pm$3.1 &    $\pm$7.1 &   &            \\
21274$-$0701 & HDS 3053       &       20.93\phn &     2015.86\phn &      0.349 &     152.8 &      0.166\phn &       51.1 &       148.5 & 2 & Msn2010c   \\
             &                &   $\pm$0.84\phn &   $\pm$0.35\phn & $\pm$0.043 &  $\pm$2.2 & $\pm$0.005\phn &   $\pm$1.7 &    $\pm$3.3 &   &            \\
21436$-$1108 & LV 10          &     1219.17\phn &     2038.43\phn &      0.494 &       9.1 &      2.039\phn &       36.2 &         4.2 & 5 & USN2002    \\
21477$-$1813 & CHR 223        &      113.86\phn &     2018.85\phn &      0.748 &     284.3 &      0.365\phn &       99.8 &        71.5 & 5 &            \\
21536$-$1019 & FIN 358        &       49.38\phn &     1976.32\phn &      0.770 &     289.4 &      0.0791    &       30.5 &         9.2 & 3 & Msn2001c   \\ 
             &                &   $\pm$1.98\phn &   $\pm$1.86\phn & $\pm$0.054 & $\pm$40.9 & $\pm$0.0025    &  $\pm$11.4 &   $\pm$49.2 &   &            \\                        
21552$-$6153 & HDO 296 AB     &       27.94\phn &     1997.59\phn &      0.420 &     282.0 &      0.276\phn &       83.2 &        41.4 & 2 & Doc2011f   \\
             &                &   $\pm$0.32\phn &   $\pm$0.41\phn & $\pm$0.031 &  $\pm$0.4 & $\pm$0.009\phn &   $\pm$0.5 &    $\pm$5.0 &   &            \\
22029$+$1547 & HDS 3129       &       20.57\phn &     2005.43\phn &      0.777 &     230.1 &      0.100\phn &      124.9 &       273.1 & 3 & Hor2010    \\
             &                &   $\pm$0.07\phn &   $\pm$0.02\phn & $\pm$0.002 &  $\pm$0.5 & $\pm$0.000\phn &   $\pm$0.2 &    $\pm$0.3 &   &            \\
22156$-$4121 & CHR 187        &       25.87\phn &     2014.92\phn &      0.386 &      91.6 &      0.201\phn &       68.8 &        66.7 & 3 &            \\
             &                &   $\pm$0.13\phn &   $\pm$0.05\phn & $\pm$0.006 &  $\pm$0.4 & $\pm$0.004\phn &   $\pm$0.7 &    $\pm$0.6 &   &            \\
22241$-$0450 & BU 172 AB      &      145.07\phn &     1987.66\phn &      0.702 &     113.5 &      0.402\phn &      161.4 &       296.9 & 2 & Doc2007d   \\
             &                &   $\pm$1.85\phn &   $\pm$0.05\phn & $\pm$0.003 &  $\pm$3.0 & $\pm$0.003\phn &   $\pm$0.7 &    $\pm$3.0 &   &            \\
22384$-$0754 & A 2695         &      132.45\phn &     2027.46\phn &      0.576 &     285.5 &      0.252\phn &       76.8 &        47.9 & 3 & Hrt2010a   \\
             &                &   $\pm$4.91\phn &   $\pm$6.74\phn & $\pm$0.039 &  $\pm$1.4 & $\pm$0.022\phn &   $\pm$2.8 &    $\pm$7.8 &   &            \\
22500$-$3248 & HDO 301        &       26.46\phn &     2015.07\phn &      0.516 &     194.6 &      0.184\phn &      162.9 &       255.8 & 2 & Hrt2010a   \\
             &                &   $\pm$0.04\phn &   $\pm$0.04\phn & $\pm$0.003 &  $\pm$5.2 & $\pm$0.001\phn &   $\pm$1.5 &    $\pm$4.9 &   &            \\
22546$+$1054 & HDS 3257       &      249.14\phn &     2007.00\phn &      0.415 &      51.2 &      0.344\phn &       67.1 &        20.9 & 4 &            \\
             &                &  $\pm$99.01\phn &  $\pm$45.27\phn & $\pm$0.361 & $\pm$18.4 & $\pm$0.255\phn &  $\pm$26.0 &  $\pm$122.6 &   &            \\
23227$-$1502 & HU 295         &       64.33\phn &     2006.96\phn &      0.148 &     276.3 &      0.406\phn &       77.8 &         1.6 & 2 & USN1999b   \\
             &                &   $\pm$0.31\phn &   $\pm$0.45\phn & $\pm$0.003 &  $\pm$0.3 & $\pm$0.002\phn &   $\pm$0.5 &    $\pm$2.9 &   &            \\
23374$+$0737 & FOX 102 AB     &      127.12\phn &     2006.75\phn &      0.292 &     139.1 &      0.263\phn &       22.2 &       259.4 & 3 & Hrt2014b   \\
             &                &   $\pm$3.20\phn &   $\pm$0.64\phn & $\pm$0.010 &  $\pm$6.6 & $\pm$0.005\phn &   $\pm$2.8 &    $\pm$7.8 &   &            \\
\enddata
\end{deluxetable*}
